Fast and Simple Computation of All Longest Common Subsequences

This paper shows that a simple algorithm produces the {\em all-prefixes-LCSs-graph} in $O(mn)$ time for two input sequences of size $m$ and $n$. Given any prefix $p$ of the first input sequence and any prefix $q$ of the second input sequence, all longest common subsequences (LCSs) of $p$ and $q$ can be generated in time proportional to the output size, once the all-prefixes-LCSs-graph has been constructed. The problem can be solved in the context of generating all the distinct character strings that represent an LCS or in the context of generating all ways of embedding an LCS in the two input strings.

==> fig-distinct-alg.tex <==
 \begin{program}{99}
 \prit \For $i=1$ \To $m$ \Do \For $j=1$ \To $n$ \Do \\
   \subprogram
   \prit Create a linked list node $p[i,j]$ to represent vertex $[i,j]$ in adjacency lists. \\
   \prit Set $\head[i,j]$, $\pretail[i,j]$, and $\tail[i,j]$ to \NULL. \\
   \prit Compute $L[i,j]$ as per~(\ref{eqn:naiverecur}). \\
   \prit\label{line:match}\If $[i,j]$ is a match \Then $\tail[i,j]\gets p[i,j]$ \\
   \prit\label{line:clash-begin}\If $[i,j]$ is a clash and $L[i,j]>0$ \Then \\
     \subprogram
     \prit\label{line:up}\If $L[i-1,j]=L[i,j]$ \Then $\tail[i,j]\gets\tail[i-1,j]$ \\
     \prit\label{line:left-begin}\If $L[i,j-1]=L[i,j]$ \Then \\
       \subprogram
       \prit \If $\tail[i,j]=\NULL$ \Then $\tail[i,j]\gets\tail[i,j-1]$ \\
       \prit \Else \\
         \subprogram
         \prit\label{line:pare-shadowed-begin}\If $\tail[i,j-1]$ and $\tail[i,j]$ point to same row \Then $\pretail[i,j]\gets\pretail[i,j-1]$ \\
         \prit \Else $\pretail[i,j]\gets\tail[i,j-1]$ \\
         \prit\label{line:pare-shadowed-end}\If $\pretail[i,j]$ and $\tail[i,j]$ point to same column \Then $\tail[i,j]\gets\pretail[i,j]$ \\
         \prit \Else \\
           \subprogram
           \prit\label{line:link}Set ``next'' pointer of $\pretail[i,j]$ to $\tail[i,j]$ \\
           \prit\label{line:head-set-begin}$\head[i,j]\gets\head[i,j-1]$ \\
           \prit\label{line:head-set-end}\label{line:left-end}\label{line:clash-end}\If $\head[i,j]=\NULL$ \Then $\head[i,j]\gets\pretail[i,j]$ \\
           \endsubprogram
         \endsubprogram
       \endsubprogram
     \endsubprogram
   \endsubprogram
 \prit \Endfor \Endfor
 \end{program}


==> fig-embeddings-alg.tex <==
 \begin{program}{99}
 \prit \For $i=1$ \To $m$ \Do \For $j=1$ \To $n$ \Do \\
   \subprogram
   \prit Create a linked list node $p[i,j]$ to represent vertex $[i,j]$ in adjacency lists. \\
   \prit Set $\head[i,j]$, $\pretail[i,j]$, and $\tail[i,j]$ to \NULL. \\
   \prit Compute $L[i,j]$ as per~(\ref{eqn:naiverecur}). \\
   \prit\label{line:match2}\If $[i,j]$ is a match \Then $\head[i,j]\gets p[i,j]$ and $\tail[i,j]\gets p[i,j]$ \\
   \prit \If $L[i,j]>0$ \Then \\
     \subprogram
     \prit \If $L[i-1,j]=L[i,j]$ \Then \\
       \subprogram
       \prit\label{line:up-body-begin}\If $\head[i,j]=\NULL$ \Then $\head[i,j]\gets\head[i-1,j]$ \\
       \prit \Else Set ``next'' pointer of $head[i,j]$ to $\head[i-1,j]$; \\
       \prit\label{line:up-body-end}$\tail[i,j]\gets\tail[i-1,j]$ \\
       \endsubprogram
     \prit\label{line:left-test}\If $L[i,j-1]=L[i,j]$ \Then \\
       \subprogram
       \prit\label{line:left-body-begin}\If $\tail[i,j-1]$ is in row $i$ \Then set ``next'' pointer of $\tail[i,j-1]$ to $\head[i,j]$ \\
       \prit $\head[i,j]\gets\head[i,j-1]$ \\
       \prit\label{line:left-body-end}\If $\tail[i,j]=\NULL$ \Then $\tail[i,j]\gets\tail[i,j-1]$ \\
       \endsubprogram
     \endsubprogram
   \endsubprogram
 \prit \Endfor \Endfor
 \end{program}


==> fig-example.tex <==
 {\small
 \input{bilabial-anticanon-tab}
 }
 {
 \renewcommand{\arraystretch}{1.5}
 $
 \begin{array}[b]{c}
    \stackrel{\mbox{LCS}}{\mbox{embeddings}} \input{bilabial-embeddings-tte}
 \end{array}
 \begin{array}[b]{c}
    \stackrel{\mbox{anticanonical}}{\mbox{embeddings}} \input{bilabial-anticanon-tte}
 \end{array}
 \begin{array}[b]{c}
    \stackrel{\mbox{distinct}}{\mbox{LCSs}} \input{bilabial-anticanon-ttl}
 \end{array}
 $
 }


==> fig-linkedlists.tex <==
 \setlength{\unitlength}{.4em}
 {\small
 \renewcommand{\thicklines}{\linethickness{.3ex}}
 \renewcommand{\thinlines}{\linethickness{.05ex}}
 \thicklines
 \newcommand{\node}{\rect(12,4)}
 \newcommand{\redge}{\put(6,0){\vector(1,0){4}}}
 \newcommand{\dedge}{\put(0,-2){\vector(0,-1){4}}}
 \newcommand{\uedge}{\put(0,2){\vector(0,1){4}}}
 \newcommand{\dr}{\thinlines\put(5,-2){\vector(1,-1){4}}\thicklines}
 \newcommand{\ur}{\thinlines\put(5,2){\vector(1,1){4}}\thicklines}
 \begin{picture}(109,20)(-9,-10)
 \put(3.5,0){\makebox(0,0)[r]{$\var{head}[i,j]$}}
 \put(-2,0){\redge}
 \put(14,0){\node\redge}
 \put(30,0){\node\redge}
 \put(46,0){\node\redge}
 \put(62,0){\node\redge}
 \put(78,0){\node\redge}
 \put(94,0){\node}
 \put(23.5,8){\makebox(0,0)[r]{$\var{head}[i',j']$}}
 \put(18,8){\redge}
 \put(34,8){\node}
 \put(40,8){\dedge}
 \put(55.5,-6){\makebox(0,0)[tr]{$\var{pretail}[i,j]$}}
 \put(56,-8){\uedge}
 \put(67.5,-8){\makebox(0,0)[r]{$\var{tail}[i,j]$}}
 \put(62,-8){\redge}
 \put(63,0){\dr}
 \put(78,-8){\node}
 \put(71.5,6){\makebox(0,0)[br]{$\var{pretail}[i',j']$}}
 \put(72,8){\dedge}
 \put(83.5,8){\makebox(0,0)[r]{$\var{tail}[i',j']$}}
 \put(78,8){\redge}
 \put(79,0){\ur}
 \put(94,8){\node}
 \end{picture}
 }

